Design under Throughput Scale-Up: Equations that Transfer the Pressure-Conversion Front to Untested Flow Rates in a Reactive Tesla-Valve Micromixer

Raising the flow rate through a reactive micromixer shortens residence time and raises pressure drop, so a geometry chosen at one flow rate may not suit another, and repeating a CFD optimisation at every flow rate is costly. We test whether short equations fitted across optimisation campaigns recover the pressure-conversion front at a flow rate that was not optimised. A Tesla-valve micromixer running the Bourne neutralisation-hydrolysis reactions was optimised by multi-fidelity Bayesian optimisation at seven velocities over an eightfold range. Symbolic regression of the seven surrogates, with no functional form imposed, returned the same equations in three independent searches: pressure drop is a hydraulic resistance proportional to flow rate, and the effective Damk\"ohler number is set by a channel length divided by flow rate, a contact time. A diffusion-only estimate reproduces the fine-mesh conversion, so in this two-dimensional laminar model the stages act through contact time rather than added mixing, and the efficient geometries change little with flow rate. Equations of 12 nodes found without one flow rate placed the front there within 0.5 percentage points of conversion and kept 95% of its hypervolume; longer equations fitted better without predicting better fronts. Twenty new fine-mesh designs taken from predicted fronts confirmed the accuracy of the equations and the size of that shortfall. Inside the range already sampled, a fine-mesh check of a few designs read from the equations, about two hours of CFD, replaces a new optimisation of about 40 hours. For the Tesla valve, the highest conversion fell by half across the flow range, and keeping conversion while doubling the flow rate per channel requires twice the device length and about four times the pressure drop.

==> figures/figure01_workflow_icons.tex <==

\colorlet{cfdM}{green!50!black}\colorlet{cfdF}{green!6}
\colorlet{surM}{blue!60!black}\colorlet{surF}{blue!5}
\colorlet{tstM}{orange!80!black}\colorlet{tstF}{orange!7}
\colorlet{grayM}{black!75}\colorlet{grayF}{black!4}
\definecolor{figfill}{HTML}{DCE7F3}\definecolor{figedge}{HTML}{1F4E8C}\definecolor{lamP}{HTML}{3B0F70}\definecolor{lamT}{HTML}{21918C}\definecolor{lamG}{HTML}{8FD744}

\begin{tikzpicture}[x=1cm,y=1cm,
  arr/.style={-{Latex[length=2.2mm,width=1.7mm]}, line width=0.9pt, draw=black},
  frame/.style={rounded corners=1.6mm, line width=0.75pt},
  txt/.style={text width=3.30cm, align=center, font=\fontsize{8}{9.6}\selectfont, inner sep=0pt,
              execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  anchorbox/.style={minimum width=5.3cm, minimum height=1.95cm, inner sep=0pt},
  bord-cfd/.style={}, bord-sur/.style={}, bord-gray/.style={}, bord-tst/.style={},
  tagsty/.style={font=\fontsize{7}{8}\selectfont\sffamily, anchor=north east, inner sep=1.5pt}]
\input{figures/figure01_icons_lib.tex}
\def\icscale{1.05}\let\iconmesh\iconmeshcont\def\icondesign{\node[inner sep=0pt] at (0,0) {\includegraphics[width=1.36cm]{figures/figure01_icon_two_stages.pdf}};}\providecommand{\icscale}{0.90}
\def\icc{black}\def\ica{black}\def\icb{white}\def\icf{black!15}\def\icp{orange!85!black}
\def\chf{figfill}\def\che{figedge}\def\lamA{lamP}\def\lamB{lamT}\def\lamC{lamG}

\tikzset{bord-tst/.style={dash pattern=on 3.2pt off 1.6pt}}
\newcommand{\stage}[7]{%
  \draw[frame, bord-#4, draw=#4M, fill=#4F] (#2-2.65,#3-0.975) rectangle (#2+2.65,#3+0.975);
  \node[anchorbox] (#1) at (#2,#3) {};
  \node[txt, text width=3.24cm] at (#2+0.86,#3) {{\fontsize{9.25}{11}\selectfont\textbf{#6}}\\[0.6mm]#7};
  \fill[white] (#2-1.675,#3) circle (0.80);
  \begin{scope}[shift={(#2-1.675,#3)}, scale=\icscale]#5\end{scope}}

\stage{space}{0}{0}{gray}{\icondesign}{Design space}{$N,\ p,\ \beta,\ \eta_h,\ \eta_o$\\seven flow rates,\\ {}$\lambda\,{=}\,0.25$--2}
\stage{mfbo}{6.0}{0}{cfd}{\iconmesh}{Multi-fidelity BO}{one campaign per $\lambda$,\\153 CFD each,\\continuous fidelity $z$}
\stage{fine}{12.0}{0}{cfd}{\iconfront}{Fine-mesh confirmation}{130 cases on one mesh,\\trade-off front at each $\lambda$}
\stage{gp}{0}{-3.0}{sur}{\icongp}{Campaign surrogates}{one GP per $\lambda$,\\queried at $z\,{=}\,1$}
\stage{sr}{6.0}{-3.0}{sur}{\icontree}{Symbolic regression}{no form imposed;\\$\Delta P$ and $Da_{\mathrm{eff}}$ from $\lambda$ and geometry}
\stage{lolo}{12.0}{-3.0}{tst}{\iconwithheld}{Front at a withheld $\lambda$}{equations found without it, against its own front}
\stage{read}{6.0}{-6.0}{gray}{\iconclock}{Conclusions on the device}{contact time sets conversion; length and $\Delta P$ to raise $\lambda$}
\stage{cfdnew}{12.0}{-6.0}{tst}{\iconnewcfd}{New\\fine-mesh CFD}{20 designs read from predicted fronts}
\draw[arr] (space) -- (mfbo);
\draw[arr] (mfbo) -- (fine);
\coordinate (mid) at ($(mfbo.south)!0.5!(sr.north)$);
\draw[arr] (mfbo.south) -- (mid) -| (gp.north);
\draw[arr] (gp) -- (sr);
\draw[arr] (sr) -- (lolo);
\draw[arr] (fine) -- (lolo);
\draw[arr] (lolo) -- (cfdnew);
\draw[arr] (cfdnew) -- (read);
\draw[arr] (sr) -- (read);
\end{tikzpicture}

